Delay-induced driven patterns in coupled Cayley tree networks

We study effects of delay in diffusively coupled logistic maps on the Cayley tree networks. We find that smaller coupling values exhibits sensitiveness for value of delay, and leads to different cluster patterns of self-organized and driven types. Whereas larger coupling strengths are very robust against change in delay values, and leads to stable driven clusters comprising only nodes from last generation of the Calaye tree. Furthermore, introduction of delay exhibits suppression as well as enhancement of synchronization depending upon coupling strength values, hence demonstrating richness of the model. To the end we relate the results with social conflicts and cooperation observed in families.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

